A Robust Numerical Path Tracking Algorithm for Polynomial Homotopy Continuation

We propose a new algorithm for numerical path tracking in polynomial homotopy continuation. The algorithm is `robust' in the sense that it is designed to prevent path jumping and in many cases, it can be used in (only) double precision arithmetic. It is based on an adaptive stepsize predictor that uses Pad\'e techniques to detect local difficulties for function approximation and danger for path jumping. We show the potential of the new path tracking algorithm through several numerical examples and compare with existing implementations.

==> approxerror.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.9in,
height=1.9in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymode=log,
ymin=0.000000000000001,
ymax=1,
yminorticks=true,
title = {Approximation error on $|t| \leq 1/2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark size=1.5pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.0404876645391476\\
2	0.000588869582628253\\
3	0.000589181871446254\\
4	4.81405926354243e-06\\
5	2.02251561743871e-07\\
6	2.60678709576999e-09\\
7	2.74671042156607e-09\\
8	2.2006445988799e-11\\
9	8.48151132496993e-13\\
10	2.77478029661332e-14\\
11	3.33843620449077e-14\\
12	3.99760463597645e-14\\
13	4.22498172960025e-14\\
};
\addlegendentry{$(\ell,\ell)$}

\addplot [color=red, line width=1.0pt, mark size=1.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.0404876645391476\\
2	0.00165731358148035\\
3	5.48654548124185e-05\\
4	7.72279146882832e-06\\
5	8.68666888186105e-07\\
6	1.20232593382817e-07\\
7	1.78676309064628e-08\\
8	2.83431871545509e-09\\
9	4.71857344525444e-10\\
10	8.16543033770869e-11\\
11	1.45833742145036e-11\\
12	2.66854612449981e-12\\
13	4.88408046223755e-13\\
};
\addlegendentry{$(2\ell-1,1)$}

\end{axis}
\end{tikzpicture}%

==> errordistances.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.9in,
height=1.9in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
title = {Quantities 1, 2},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=1.0pt, mark size=1.5pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	3.55029346646134\\
2	0.690008259708782\\
3	0.690027864437504\\
4	0.215094160433947\\
5	0.135181933172548\\
6	0.0818596909688847\\
7	0.0819956040401197\\
8	0.0536008856040924\\
9	0.0419410914492058\\
10	0.0299419829133043\\
11	0.0304443756620696\\
12	0.0240923408847906\\
13	0.0202694039290052\\
};
\addlegendentry{$(\ell,\ell)$}

\addplot [color=red, line width=1.0pt, mark size=1.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	3.55029346646134\\
2	1.03240868195122\\
3	0.330030653105815\\
4	0.244713720335456\\
5	0.182255253681943\\
6	0.146944543999776\\
7	0.122951105624548\\
8	0.105734977989921\\
9	0.0927560906104445\\
10	0.0826203865602442\\
11	0.0744844407192573\\
12	0.0678089002459683\\
13	0.0622325654514684\\
};
\addlegendentry{$(2\ell-1,1)$}

\addplot [color=blue, line width=1.0pt, mark size=1.5pt, mark=*, dashed, mark options={solid, blue}]
  table[row sep=crcr]{%
1	3.55029346646134\\
2	0.690008259708782\\
3	0.995368396641634\\
4	0.215094160433947\\
5	0.135181933172548\\
6	0.0818596909688847\\
7	0.875631757347421\\
8	0.0536008856040924\\
9	0.0419410914492058\\
10	0.0299419829133043\\
11	0.41772030085597\\
12	0.0240923408847906\\
13	0.0202694039290052\\
};



\end{axis}
\end{tikzpicture}%
